PlanSightRAG: A Visual-First Multimodal RAG for Automating Question Answering and Compliance Checking for Civil Standard Plans

Civil infrastructure compliance checking has long relied on engineers manually reading legacy 2D plans; however, OCR-based automation strips away the geometry and layout essential for interpreting these plans. We present a Visual-First Multimodal Retrieval-Augmented Generation (RAG) framework called PlanSightRAG. It indexes and reasons directly over plan imagery, integrates a ColNomic-3B multi-vector retrieval, an agentic Planner-Retriever-Auditor-Synthesizer, and MaxSim heatmaps as an evidence trail. We introduce a 4,056-pair benchmark from five state Departments of Transportation (DOT) standard plans (1,898 pages). PlanSightRAG achieves 91.47% Recall@5 on zero-shot retrieval, while on a held-out Michigan DOT corpus, it achieves 91.40%. On synthetic, parametrically-generated compliance drawings, our Qwen2.5-VL-72B pipeline reaches 100% verdict accuracy only when supplied a pre-resolved rule threshold, a controlled ceiling that a non-VLM OCR baseline already reaches at 76.4%. Finally, we demonstrate autonomous visual rule-grounding by extracting numeric limits directly from a specification corpus without any human-supplied rules.

==> tikz_comprehensive.tex <==

\begin{tikzpicture}[
  >=Latex, thick,
  blk/.style={rounded corners=0.8ex, thick, align=center, inner sep=4pt,
    minimum height=1.0cm, fill=white, font=\sffamily\normalsize},
  bigblk/.style={rounded corners=0.8ex, thick, align=center, inner sep=6pt,
    minimum height=1.4cm, fill=white, font=\sffamily\large},
  io/.style={draw=gray!65, fill=gray!8, rounded corners=0.8ex, thick,
    align=center, inner sep=4pt, font=\sffamily\normalsize},
  prompt/.style={draw=#1!50!black, fill=#1!5, rounded corners=0.5ex,
    align=left, inner sep=4pt, font=\sffamily\small, text width=6cm},
  imgnode/.style={inner sep=1.5pt, draw=#1!60!black, thick, rounded corners=0.3ex},
  arr/.style={->, thick, draw=black!55, rounded corners=3pt},
  darr/.style={->, densely dashed, thick, draw=black!40, rounded corners=3pt},
  annot/.style={font=\sffamily\normalsize\itshape, text=black!55},
  phlbl/.style={font=\sffamily\bfseries\large},
  %% Evaluated but not part of the deployed configuration. Geometry is identical to
  %% bigblk so nothing shifts; only the stroke is dashed and greyed.
  companion/.style={rounded corners=0.8ex, thick, align=center, inner sep=6pt,
    minimum height=1.4cm, fill=white, densely dashed, draw=black!45,
    font=\sffamily\large},
]

%% ═══════════════════════════════════════════════════════════════
%% PHASE 1 — Document Ingestion & Preprocessing
%% ═══════════════════════════════════════════════════════════════
\draw[draw=blue!45!black, fill=blue!5, rounded corners=2ex, thick]
  (-0.4, 0.8) rectangle (22.4, -4.5);
\node[phlbl, text=blue!65!black, anchor=north west] at (-0.1, 0.6)
  {\textcircled{\normalsize 1}\;\;Document Ingestion \& Preprocessing};

\node[io] (corpus) at (2.3, -0.7)
  {\textbf{PDF Corpus}\\5 DOTs: WY, CA, AZ, CO, FL\\(1{,}898 pages) $+$ MI held-out};

\node[imgnode=blue, label={[annot, anchor=north, yshift=1pt]below:Sample page: WYDOT 511-1A}] (sample_pdf) at (2.8, -2.6)
  {\includegraphics[width=3cm, height=1.8cm, keepaspectratio]{figs_manuscript/hires_511-1A.png}};

\node[bigblk, draw=blue!55!black] (raster) at (7.5, -1.6)
  {\textbf{Rasterization}\\200/400\,DPI\\(\texttt{pdf2image/PyMuPDF})};

\node[bigblk, draw=blue!55!black] (tile) at (12.2, -1.6)
  {\textbf{Sliding Window}\\$1024 \times 1024$\,px\\256\,px overlap};

\node[bigblk, draw=blue!55!black] (meta) at (16.6, -1.6)
  {\textbf{Metadata Enrichment}\\Gemini Flash\\Strict JSON};

\node[bigblk, draw=blue!55!black] (tiles_out) at (20.6, -1.6)
  {\textbf{Enriched}\\Tiles + Meta};

\draw[arr] (corpus.east) -- (raster.west);
\draw[arr] (raster.east) -- (tile.west);
\draw[arr] (tile.east) -- (meta.west);
\draw[arr] (meta.east) -- (tiles_out.west);
\draw[arr] (sample_pdf.east) -- ++(0.5,0) |- (raster.west);

\node[annot, anchor=north] at (13.0, -3.8)
  {Stride $768{\times}768$\,px $\mid$ $\sim$30 tiles/page $\mid$ Grid $(i,j)$, BBox, Plan\,ID, Date per tile};


%% ═══════════════════════════════════════════════════════════════
%% PHASE 2 — Visual Indexing (ColNomic)
%% ═══════════════════════════════════════════════════════════════
\draw[draw=teal!45!black, fill=teal!5, rounded corners=2ex, thick]
  (-0.4, -5.0) rectangle (22.4, -7.8);
\node[phlbl, text=teal!65!black, anchor=north west] at (-0.1, -5.2)
  {\textcircled{\normalsize 2}\;\;Visual Indexing (ColNomic)};

\node[bigblk, draw=teal!55!black] (colpali) at (6.1, -6.6)
  {\textbf{ColNomic Encoder}\\Qwen2.5-VL backbone};

\node[bigblk, draw=teal!55!black] (embed) at (13.5, -6.6)
  {\textbf{Multi-Vector Embeddings}\\Patch-level ($32{\times}32$ grid)};

\node[bigblk, draw=teal!55!black] (index) at (19.2, -6.6)
  {\textbf{Visual Index}\\Serialized \texttt{.pt}\\(1{,}898 pages)};

% Route cleanly avoiding title intersection
\draw[arr] (tiles_out.south) -- (20.6, -4.75) -| (colpali.north);
\draw[arr] (colpali.east) -- node[above, annot] {batch\,=\,4, GPU} (embed.west);
\draw[arr] (embed.east) -- (index.west);


%% ═══════════════════════════════════════════════════════════════
%% PHASE 3 — Query Processing, Retrieval & Visual Grounding
%% ═══════════════════════════════════════════════════════════════
\draw[draw=orange!45!black, fill=orange!5, rounded corners=2ex, thick]
  (-0.4, -8.3) rectangle (22.4, -15.3);
\node[phlbl, text=orange!65!black, anchor=north west] at (-0.1, -8.5)
  {\textcircled{\normalsize 3}\;\;Query Processing, Retrieval \& Visual Grounding};

\node[io] (query) at (1.8, -10.0)
  {\textbf{User Query}\\or Compliance\\Requirement};

\node[bigblk, draw=orange!55!black] (qenc) at (6.6, -10.0)
  {\textbf{Query Encoding}\\ColNomic tokens $\{q_i\}$};

\node[bigblk, draw=orange!55!black] (maxsim) at (11.5, -10.0)
  {\textbf{MaxSim}\\$\sum_i \max_j q_i \cdot p_j$};

\node[companion] (rerank) at (16.2, -10.0)
  {\textbf{VLM Re-Ranker}\\Binary verdict};

\node[companion] (bm25) at (20.8, -10.0)
  {\textbf{BM25 Hybrid}\\$\alpha\hat{s}_d{+}(1{-}\alpha)\hat{s}_s$};

% index → maxsim
\draw[arr] (index.south) -- (19.2, -8.05) -| (maxsim.north);
\draw[arr] (query.east) -- (qenc.west);
\draw[arr] (qenc.east) -- (maxsim.west);
\draw[arr] (maxsim.east) -- (rerank.west);
\draw[darr] (rerank.east) -- node[above, annot] {opt.} (bm25.west);

% Top-K output 
\node[bigblk, draw=orange!55!black, minimum width=3.5cm] (topk) at (8.5, -13.2)
  {\textbf{Top-$K$ Evidence Pages}};

% maxsim and rerank to Top-K: drop to distinct horizontal levels below the row, then into Top-K
\draw[arr] (maxsim.south) -- (11.5, -11.1) -| ([xshift=-0.5cm]topk.north);
\draw[darr] (rerank.south) -- (16.2, -11.5) -| ([xshift=0.5cm]topk.north);

% Real grounding heatmap image
\node[imgnode=orange, label={[annot, anchor=north, yshift=2pt]below:{Sharpened MaxSim heatmap on WYDOT 511-1A}}] (heatimg) at (16.2, -13.2)
  {\includegraphics[width=9.5cm, height=2.8cm, keepaspectratio]{figs_manuscript/audit_evidence_step_1.png}};

% Route cleanly out to the heatmap without slanting lines
\draw[arr] (topk.east) -- node[above, annot] {visual grounding} (heatimg.west);


%% ═══════════════════════════════════════════════════════════════
%% PHASE 4A — Visual Question Answering (left column)
%% ═══════════════════════════════════════════════════════════════
\draw[draw=green!45!black, fill=green!5, rounded corners=2ex, thick]
  (-0.4, -15.8) rectangle (10.8, -29.0);
\node[phlbl, text=green!55!black, anchor=north west] at (-0.1, -16.0)
  {\textcircled{\normalsize 4a}\;\;Visual Question Answering};

% Full VQA prompt
\node[prompt=green, text width=9.6cm, anchor=north west] (vqa_prompt) at (0.5, -16.8)
  {\textcolor{blue!70!black}{\texttt{System}}: ``You are a Senior WYDOT Engineer. You are
   looking at $\{N\}$ standard plan sheets. Analyze these sheets to
   answer the following query: $\{$query$\}$.''\\[3pt]
   \textcolor{red!70!black}{\texttt{Instructions}}:\\
   \textbf{(1)}~Cite which image (Image 1, Image 2, \dots) contains the
   relevant details.\\
   \textbf{(2)}~Extract specific values (dimensions, materials).\\
   \textbf{(3)}~If the images conflict, explain why (different view or
   context).\\[3pt]
   \textcolor{green!60!black}{\texttt{Input}}: Top-$K$ plan images + user query};

% Top-K → vqa_prompt: Drop at x=7.5 completely avoids the phase title!
\draw[arr] ([xshift=-1cm]topk.south) -- (7.5, -15.55) -| ([xshift=6.5cm]vqa_prompt.north west);

% VLM blocks — centered below prompt
\node[blk, draw=green!50!black, anchor=north, minimum width=4.5cm] (vlm_main) at (2.7, -21.4)
  {\textbf{Primary VLM}\\Qwen\,2.5-VL-7B (4-bit NF4)};
\node[blk, draw=green!50!black, anchor=north, minimum width=4.5cm] (vlm_alt) at (8.0, -21.4)
  {\textbf{Alt.\ VLMs}\\Gemini / InternVL / Llama-3.2};

% vqa_prompt → VLMs: clean L-shapes into .north of each VLM
\draw[arr] (vqa_prompt.south) -- ++(0,-0.2) -| (vlm_main.north);
\draw[arr] (vqa_prompt.south) -- ++(0,-0.2) -| (vlm_alt.north);

% Answer block
\node[blk, draw=green!50!black, minimum width=9.8cm, anchor=north] (answer) at (5.2, -23.0)
  {\textbf{Grounded Answer} + Evidence Gallery};
\draw[arr] (vlm_main.south) -- ++(0,-0.2) -| ([xshift=1.5cm]answer.north west);
\draw[arr] (vlm_alt.south) -- ++(0,-0.2) -| ([xshift=-1.5cm]answer.north east);

% Hi-res VQA evidence
\node[imgnode=green, label={[annot, anchor=north, text width=9.5cm, align=center, yshift=2pt]below:{VQA example evidence: hi-resolution retrieved WYDOT 511-1A (Top-$1$ from MaxSim, score\,=\,23.12)}}] (vqaimg) at (5.2, -26.0)
  {\includegraphics[width=9.5cm, height=3.5cm, keepaspectratio]{figs_manuscript/hires_511-1A.png}};

\draw[arr] (answer.south) -- (vqaimg.north);


%% ═══════════════════════════════════════════════════════════════
%% PHASE 4B — Compliance Auditing (right column) — TWO APPROACHES
%% ═══════════════════════════════════════════════════════════════
\draw[draw=violet!45!black, fill=violet!5, rounded corners=2ex, thick]
  (11.2, -15.8) rectangle (22.4, -29.0);
\node[phlbl, text=violet!55!black, anchor=north west] at (11.5, -16.0)
  {\textcircled{\normalsize 4b}\;\;Automated Compliance Auditing};

%%% --- Approach A: Prompt-Based (Gemini) ---
\draw[draw=violet!30!black, fill=violet!3, rounded corners=1.5ex, densely dashed]
  (11.5, -16.6) rectangle (22.1, -22.0);
\node[font=\sffamily\bfseries\normalsize, text=violet!50!black, anchor=north west] at (11.7, -16.7)
  {Approach\,A: Prompt-Based (Gemini\,2.5-Flash)};

\node[prompt=violet, text width=10.0cm, anchor=north] (comp_prompt) at (16.8, -17.3)
  {\textcolor{blue!70!black}{\texttt{System}}: ``You are a Senior Compliance Officer
   for WYDOT. Your task is to audit a submitted Proposed Design
   against the provided Standard Plans. Output strictly valid JSON.''\\[3pt]
   \textcolor{red!70!black}{\texttt{Schema}}:
   \texttt{[\{requirement\_name, standard\_source, standard\_value,
   design\_value, verdict, citation\_reason\}]}\\[3pt]
   \textcolor{orange!80!black}{\texttt{Verdicts}}:
   \textsc{pass} / \textsc{fail} / \textsc{unclear}\quad
   \textcolor{green!60!black}{\texttt{MIME}}:
   \texttt{application/json}};

% Top-K → Approach A: Drop into the empty corridor between Phase 3 & 4, then traverse right 
\draw[arr] ([xshift=1cm]topk.south) |- (11.0, -15.55) |- (comp_prompt.west);

\node[blk, draw=violet!55!black, minimum width=10.0cm, anchor=north] (gemini_out) at (16.8, -20.8)
  {\textbf{JSON Report}: PASS / FAIL / UNCLEAR + structured reasoning};

\draw[arr] (comp_prompt.south) -- (gemini_out.north);

%%% --- Approach B: Agent-Based (Qwen) ---
\draw[draw=violet!30!black, fill=violet!3, rounded corners=1.5ex, densely dashed]
  (11.5, -22.3) rectangle (22.1, -28.8);
\node[font=\sffamily\bfseries\normalsize, text=violet!50!black, anchor=north west] at (11.7, -22.4)
  {Approach\,B: Agent-Based (Qwen\,2.5-VL-7B)};

\node[prompt=violet, text width=10.0cm, anchor=north] (agent_prompt) at (16.8, -23.0)
  {\textcolor{blue!70!black}{\texttt{Planner}}: ``Expert Civil Engineering
   Compliance Planner. Break the query into $N$ logical verification
   steps; return JSON \texttt{[\{step, description, search\_query,
   category\}]}.''\\[3pt]
   \textcolor{red!70!black}{\texttt{Auditor}}: ``Analyze this engineering plan.
   Step Goal: \{desc\}. Original Intent: \{query\}.
   Provide (1)~Findings, (2)~Verdict.''\\[3pt]
   \textcolor{green!60!black}{\texttt{Synthesizer}}: ``Senior Civil Engineering
   Auditor. Aggregate findings into (1)~Summary of Evidence,
   (2)~Compliance Verdict, (3)~Engineer's Note.''};

% Agent pipeline — aligned row
\node[blk, draw=violet!55!black, font=\sffamily\footnotesize, minimum width=2.3cm, inner sep=2pt, minimum height=0.8cm] (planner) at (12.7, -28.1)
  {\textbf{Planner}\\$N$ sub-steps};
\node[blk, draw=violet!55!black, font=\sffamily\footnotesize, minimum width=2.3cm, inner sep=2pt, minimum height=0.8cm] (retriever_a) at (15.3, -28.1)
  {\textbf{Retriever}\\ColNomic\\per-step};
\node[blk, draw=violet!55!black, font=\sffamily\footnotesize, minimum width=2.3cm, inner sep=2pt, minimum height=0.8cm] (auditor_a) at (17.9, -28.1)
  {\textbf{Auditor}\\Visual +\\grounding};
\node[blk, draw=violet!55!black, font=\sffamily\footnotesize, minimum width=2.3cm, inner sep=2pt, minimum height=0.8cm] (synth_a) at (20.5, -28.1)
  {\textbf{Synthesizer}\\MD Report};

\draw[arr] (planner.east) -- (retriever_a.west);
\draw[arr] (retriever_a.east) -- (auditor_a.west);
\draw[arr] (auditor_a.east) -- (synth_a.west);

% Iterate loop above the nodes — clean arch, no overlap
\draw[darr] (auditor_a.north) -- ++(0,0.25) -| node[above, annot, pos=0.25] {iterate}  (retriever_a.north);

% Prompt → Planner: straight drop
\draw[arr] (planner.north |- agent_prompt.south) -- (planner.north);

\end{tikzpicture}



==> tikz_sliding_window.tex <==
\begin{tikzpicture}[
  >=Latex, font=\sffamily, thick,
  arrow/.style={->, very thick, draw=black!60, rounded corners=3pt},
  imgnode/.style={inner sep=1.5pt, draw=#1!60!black, thick, rounded corners=0.3ex},
  caption/.style={font=\sffamily\bfseries\small, align=center, text width=3.0cm},
  capwide/.style={font=\sffamily\bfseries\small, align=center, text width=3.4cm},
  sub/.style={font=\sffamily\footnotesize\itshape, align=center, text=black!60, text width=3.0cm},
  subwide/.style={font=\sffamily\footnotesize\itshape, align=center, text=black!60, text width=3.4cm},
  arrowlbl/.style={font=\sffamily\small, fill=white, inner sep=1pt},
]

% ═══════════════════════════════════════════════════════════════
% 1. Source PDF
% ═══════════════════════════════════════════════════════════════
\node[imgnode=blue] (src) at (0,0)
  {\includegraphics[width=3.2cm, height=2.3cm, keepaspectratio]{figs_manuscript/sw_source.png}};
\node[capwide, below=0.15cm of src] (src_cap) {1. Source PDF};
\node[subwide, below=0.02cm of src_cap] (src_sub)
  {WYDOT 511-1A at 400\,DPI ($\approx$\,4400$\times$3400\,px)};

% ═══════════════════════════════════════════════════════════════
% 2. Sliding Window (3D)
% ═══════════════════════════════════════════════════════════════
\node[imgnode=orange] (grid) at (4.8, 0)
  {\includegraphics[width=3.2cm, height=2.3cm, keepaspectratio]{figs_manuscript/sw_gridded.png}};
\node[capwide, below=0.15cm of grid] (grid_cap) {2. Sliding Window (3D)};
\node[subwide, below=0.02cm of grid_cap] (grid_sub)
  {$1024{\times}1024$ tiles, 256\,px overlap, stride\,=\,$768$};

\draw[arrow] (src.east) -- node[arrowlbl, above] {PyMuPDF} (grid.west);

% ═══════════════════════════════════════════════════════════════
% 3. Fine-Grained Tile (UPPER parallel branch)
% ═══════════════════════════════════════════════════════════════
\node[imgnode=teal] (tile) at (9.6, 2.9)
  {\includegraphics[width=2.3cm, height=2.3cm, keepaspectratio]{figs_manuscript/sw_tile.png}};
\node[caption, below=0.15cm of tile] (tile_cap) {3. Fine-Grained Tile};
\node[sub, below=0.02cm of tile_cap] (tile_sub)
  {Single $1024{\times}1024$ crop from the plan};

% ═══════════════════════════════════════════════════════════════
% 4. Preserved Annotations + Grid Position (LOWER parallel branch)
% ═══════════════════════════════════════════════════════════════
\node[imgnode=orange!80!red] (ann) at (9.6, -2.9)
  {\includegraphics[width=2.3cm, height=2.3cm, keepaspectratio]{figs_manuscript/sw_annotations.png}};
\node[caption, below=0.15cm of ann] (ann_cap)
  {4. Preserved Annotations \\ \hspace*{0em} + Grid Position};
\node[sub, below=0.02cm of ann_cap] (ann_sub)
  {Plan-ID, page\,\#, grid\,$(i,j)$, BBox per tile};

% Split: grid.east -> both tile (up) and ann (down)
\draw[arrow] (grid.east) -- node[arrowlbl, sloped, above, pos=0.55] {crop}
  (tile.west);
\draw[arrow] (grid.east) -- node[arrowlbl, sloped, below, pos=0.55] {metadata}
  (ann.west);

% ═══════════════════════════════════════════════════════════════
% 5. Dense Tile Embedding (MERGE of 3 + 4)
% ═══════════════════════════════════════════════════════════════
\node[imgnode=violet] (emb) at (14.4, 0)
  {\includegraphics[width=2.3cm, height=2.3cm, keepaspectratio]{figs_manuscript/sw_embedding.png}};
\node[caption, below=0.15cm of emb] (emb_cap) {5. Dense Tile Embedding};
\node[sub, below=0.02cm of emb_cap] (emb_sub)
  {ColNomic: dynamic-resolution patches, multi-vector rep.};

% Merge: tile (up) and ann (down) -> emb
\draw[arrow] (tile.east) -- node[arrowlbl, sloped, above, pos=0.55] {ColNomic}
  (emb.west);
\draw[arrow] (ann.east) -- node[arrowlbl, sloped, below, pos=0.55] {$+$ metadata}
  (emb.west);

% ═══════════════════════════════════════════════════════════════
% Parameter summary (below everything, centered)
% ═══════════════════════════════════════════════════════════════
\node[draw=gray!50, fill=gray!5, rounded corners=0.5ex, align=left,
  font=\sffamily\footnotesize, inner sep=6pt, anchor=north] at (7.2, -6.3)
  {\textbf{Parameters:} Tile\,=\,$1024{\times}1024$\,px~~$\mid$~~Overlap\,=\,256\,px~~$\mid$~~DPI\,=\,400~~$\mid$~~Stride\,=\,$768{\times}768$\,px\\
   \textbf{Yield:} $\sim$30 tiles per landscape sheet~~$\mid$~~
   \textbf{Metadata:} Plan\,ID, page\,\#, grid\,$(i,j)$, BBox, revision date};

\end{tikzpicture}

